Maximum-energy records in glassy energy landscapes

We study the evolution of the maximum energy $E_\max(t)$ reached between time $0$ and time $t$ in the dynamics of simple models with glassy energy landscapes, in instant quenches from infinite temperature to a target temperature $T$. Through a detailed description of the activated dynamics, we are able to describe the evolution of $E_\max(t)$ from short times, through the aging regime, until after equilibrium is reached, thus providing a detailed description of the long-time dynamics. Finally, we compare our findings with numerical simulations of the $p$-spin glass and show how the maximum energy record can be used to identify the threshold energy in this model.

==> Emax_tw_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1213){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(2223,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(3368,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(4513,484){\makebox(0,0){\strut{}$0.12$}}%
      \put(5658,484){\makebox(0,0){\strut{}$0.16$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $E_{\text{max}}(t/2,t)/N$}}}%
      \put(3940,154){\makebox(0,0){\strut{}\Large $\log(t)/N$}}%
      \csname LTb\endcsname%
      \put(6428,3634){\makebox(0,0)[r]{\strut{}$N = 64$}}%
      \csname LTb\endcsname%
      \put(6428,3830){\makebox(0,0)[r]{\strut{}$N = 96$}}%
      \csname LTb\endcsname%
      \put(6428,4026){\makebox(0,0)[r]{\strut{}$N = 128$}}%
      \csname LTb\endcsname%
      \put(6428,4222){\makebox(0,0)[r]{\strut{}$N = 192$}}%
      \csname LTb\endcsname%
      \put(6428,4418){\makebox(0,0)[r]{\strut{}$N = 256$}}%
      \csname LTb\endcsname%
      \put(6428,4614){\makebox(0,0)[r]{\strut{}$N = 384$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2878,3363){\makebox(0,0)[r]{\strut{}$-0.72$}}%
      \put(2878,3778){\makebox(0,0)[r]{\strut{}$-0.66$}}%
      \put(2878,4193){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(3010,2852){\makebox(0,0){\strut{}$0$}}%
      \put(3763,2852){\makebox(0,0){\strut{}$0.04$}}%
      \put(4516,2852){\makebox(0,0){\strut{}$0.08$}}%
      \put(5269,2852){\makebox(0,0){\strut{}$0.12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1976,3722){\rotatebox{-270}{\makebox(0,0){\strut{}$E_{\mbox{th}}/N$}}}%
      \put(4186,2522){\makebox(0,0){\strut{}$N^{-1/2}$}}%
      \csname LTb\endcsname%
      %\put(4886,3330){\makebox(0,0)[r]{\strut{}$y=ax+b$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Emax_tw}}%
    \gplfronttext
  \end{picture}%
\endgroup

